Stretching Hookean ribbons Part I: relative edge extension underlies transverse compression & buckling instability

The wrinkle pattern exhibited upon stretching a rectangular sheet has attracted considerable interest in the "extreme mechanics" community. Nevertheless, key aspects of this notable phenomenon remain elusive. Specifically -- what is the origin of the compressive stress underlying the instability of the planar state? what is the nature of the ensuing bifurcation? how does the shape evolve from a critical, near-threshold regime to a fully-developed pattern of parallel wrinkles that permeate most of the sheet? In this paper we address some of these questions through numerical simulations and analytic study of the planar state in Hooekan sheets. We show that transverse compression is a boundary effect, which originates from the relative extension of the clamped edges with respect to the transversely-contracted, compression-free bulk of the sheet, and draw analogy between this edge-induced compression and Moffatt vortices in viscous, cavity-driven flow. Next we address the instability of the planar state and show that it gives rise to a buckling pattern, localized near the clamped edges, which evolves -- upon increasing the tensile load -- to wrinkles that invade the uncompressed portion of the sheet. Crucially, we show that the key aspects of the process -- from the formation of transversely-compressed zones, to the consequent instability of the planar state and the emergence of a wrinkle pattern -- can be understood within a Hookean framework, where the only origin of nonlinear response is geometric, rather than a non-Hookean stress-strain relation.

==> Figures/ModelA_FFT_indicate.tikz <==
\begin{tikzpicture}
    %\draw[help lines] (-4, -3) grid (4,3);
    \node at (0,0) {\includegraphics[width=8.6cm]{Figures/ModelA_FFT.png}};
    \draw[dashed, red, thick] (-3.5, -0.8) -- (-2.5, 0.8); 
\end{tikzpicture}

==> Figures/ModelA_NT_indicate.tikz <==
\begin{tikzpicture}
    %\draw[help lines] (-4, -3) grid (4,3);
    \node at (0,0) {\includegraphics[width=8.6cm]{Figures/ModelA_NT.png}};
    \draw[dashed, red, thick] (-3.5, -0.8) -- (-2.5, 0.8); 
\end{tikzpicture}


==> Figures/ModelB_FFT_indicate.tikz <==
\begin{tikzpicture}
    %\draw[help lines] (-4, -3) grid (4,3);
    \node at (0,0) {\includegraphics[width=8.6cm]{Figures/ModelB_FFT.png}};
    \draw[dashed, red, thick] (-3.5, -0.8) -- (-2.5, 0.8); 
\end{tikzpicture}

==> Figures/ModelB_NT_indicate.tikz <==
\begin{tikzpicture}
    %\draw[help lines] (-4, -3) grid (4,3);
    \node at (0,0) {\includegraphics[width=8.6cm]{Figures/ModelB_NT.png}};
    \draw[dashed, red, thick] (-3.5, -0.8) -- (-2.5, 0.8); 
\end{tikzpicture}

==> Figures/relative_edge_ext.tikz <==
\tikzset{
    vecArrow/.style args={#1, color=#2, line width=#3, raise=#4}{
      draw, #2, line width=#3, -{.Triangle[bend,angle=60:1pt 2]}, shorten >=6pt, postaction=decorate, decoration={text along path, text color=black!100, raise=#4, text align=center, text={#1}}
    }
    %vecArrow/.default={}{red!50}{3ex}
} % 3 args,  {text}{color}{line width}
\begin{tikzpicture}[scale=0.85,
    ]
    % \draw[help lines] (-2,-2) grid (2,2);
    % \draw[thick, close] (-1,2) -- ++(2,0) -- ++(0,-4) -- ++(-2,0); % (2,0);
    % \draw[thick] (-1,-2) -- ++(2,0);
    % \draw[dashed] (-1,-2) rectangle (1,2);
    \draw[dashed] (-1.2,-1.5) rectangle (1.2,1.5);
    \draw[thick] plot[smooth, tension=2] coordinates {(-1.2,2) (-1,0) (-1.2,-2) };
    \draw[thick] plot[smooth, tension=2] coordinates {(1.2,-2) (1,0) (1.2, 2)};
    \draw[ultra thick,blue] (-1.2,2) -- (1.2,2);
    \draw[ultra thick,blue] (-1.2,-2) -- (1.2,-2);
    \draw[->, thick] (0,2.1) -- (0,3);
    \draw[->, thick] (0,-2.1) -- (0,-3);

    %\path [vecArrow/.style={draw, line width=3ex, , -{Triangle[bend, angle=60:1pt 2]}, shorten >=6pt, postaction=decorate, decoration={text along path, text color=black, text align=center, text={|\scriptsize|#1 ||}}]
    \begin{scope}[opacity=.42, transparency group]
      \path [vecArrow={{|\Large|Tension ||}, color=red, line width=4ex, raise=-0.5ex}] (.1,2.5) to[in=180, out=0] (2, 2.5) to[out=0, in=135] (7.5,0.5);
      \path [vecArrow={|\Large|Poisson's effect ||, color=blue, line width=4ex,  raise=-0.5ex}] (1.05,0) to[out=0, in=180] (7,0);
      \path [vecArrow={|\Large|Clamping ||, color=green, line width=4ex,  raise=-0.5ex}] (0.8, -2.05) to [out=-90, in=180] (2.5,-3) to [out=0, in=-135]  (7.5,-0.5);
    \end{scope}


    \node[right, line width=1pt, draw=gray] at (7,0) {\bf\Large Relative edge extension};
    %\draw[vecArrow={dd, color=red!50, line width=3ex}] plot[smooth, tension=2] coordinates {(0,2.5) (5,0)};
    \draw[line width=0ex, postaction=decorate, decoration={text along path, text color=black, text align=center, text={|\Large|Clamping ||}, raise=-0.5ex}, opacity=0, fill opacity=1] (0.8, -2.05) to [out=-90, in=180] (2.5,-3) to [out=0, in=-135]  (7.5,-0.5);
    \draw[line width=0ex, postaction=decorate, decoration={text along path, text color=black, text align=center, text={|\Large|Poisson's effect ||}, raise=-0.5ex}, opacity=0, fill opacity=1] (1.05,0) to[out=0, in=180] (7,0);
     \draw[line width=0ex, postaction=decorate, decoration={text along path, text color=black, text align=center, text={|\Large|Tension ||}, raise=-0.5ex}, opacity=0, fill opacity=1] (.1,2.5) to[in=180, out=0] (2, 2.5) to[out=0, in=135] (7.5,0.5);
    %\node [My Arrow Style, bend right] at (0,2.5) {frfr};
    %\node [anchor=west,text width=2.8cm] at ([yshift=-1cm]0, 2.5) {git add};
 \end{tikzpicture}

==> Figures/schematic_A.tikz <==
\begin{tikzpicture}[scale=1]
\Large
    \tikzmath{\xshift=0.3; \yshift=0.2; \halfw=1; \halfl=2.5; };
\coordinate (LU) at (-\halfl, \halfw); % original 4 conors
\coordinate (LL) at (-\halfl, -\halfw);
\coordinate (RU) at (\halfl,\halfw);
\coordinate (RL) at (\halfl,-\halfw);
\coordinate (rLU) at ($(LU) + (-\xshift, 0) $); % r means real
\coordinate (rLL) at ($(LL) + (-\xshift, 0) $);
\coordinate (rRU) at ($(RU) + (\xshift, 0) $);
\coordinate (rRL) at ($(RL) + (\xshift, 0) $);
\coordinate (sLU) at ($(-1, \halfw) + (0, -\yshift)$);
\coordinate (sLL) at ($(-1, -\halfw) + (0, \yshift)$);
\coordinate (sRU) at ($(1, \halfw) + (0, -\yshift)$);
\coordinate (sRL) at ($(1, -\halfw) + (0, \yshift)$);
\draw[dashed, thick] (LL) rectangle (RU);
\draw[thick] (rLU) -- (rLL);
\draw[thick] (rRU) -- (rRL);
\draw[thick] plot [smooth, tension=0.5] coordinates {(rLU) (sLU) (sRU)  (rRU)};
\draw[thick] plot [smooth, tension=0.5] coordinates {(rLL) (sLL) (sRL)  (rRL)};
\fill[pattern=north west lines] (rLL) rectangle ($(rLU) + (-0.1, 0)$);
\fill[pattern=north west lines] (rRL) rectangle ($(rRU) + (0.1, 0)$);
\draw (rLL) rectangle ($(rLU) + (-0.1, 0)$);
\draw (rRL) rectangle ($(rRU) + (0.1, 0)$);
\draw[->] ({-\halfl -\xshift -0.2}, 0) -- ++(-0.5,0) node[left] {$T$};
\draw[->] ({\halfl +\xshift +0.2}, 0) -- ++(0.5,0) node[right] {$T$};
\draw[{|Latex[width=2mm,length=2mm]}-{Latex[width=2mm,length=2mm]|}] ([yshift=-5pt]LL) -- ([yshift=-5pt]RL) node[midway, below] {$L$};
\node[right, below] at (0,0) {$O$};
\node at (0,0) {$\bullet$};
%\draw (\halfl, 0) + (+0.2,0) -- ++(0.5,0);
%\draw (0,1) -- (0,0);
\end{tikzpicture}

==> Figures/schematic_B.tikz <==
\begin{tikzpicture}[scale=1]
\Large
    \tikzmath{\stretch=0.2; \yshift=0.; \halfw=1; \halfl=2.5; };
\coordinate (LU) at (-\halfl, \halfw); % original 4 conors
\coordinate (LL) at (-\halfl, -\halfw);
\coordinate (RU) at (\halfl,\halfw);
\coordinate (RL) at (\halfl,-\halfw);
\coordinate (rLU) at ($(LU) + (0, \stretch) $); % r means real
\coordinate (rLL) at ($(LL) + (0, -\stretch) $);
\coordinate (rRU) at ($(RU) + (0, \stretch) $);
\coordinate (rRL) at ($(RL) + (0, -\stretch) $);
\coordinate (sLU) at ($(-1, \halfw) + (0, -\yshift)$);
\coordinate (sLL) at ($(-1, -\halfw) + (0, \yshift)$);
\coordinate (sRU) at ($(1, \halfw) + (0, -\yshift)$);
\coordinate (sRL) at ($(1, -\halfw) + (0, \yshift)$);
\draw[dashed, thick] (LL) rectangle (RU);
\draw[thick] (rLU) -- (rLL);
\draw[thick] (rRU) -- (rRL);
\draw[thick] plot [smooth, tension=0.5] coordinates {(rLU) (sLU) (sRU)  (rRU)};
\draw[thick] plot [smooth, tension=0.5] coordinates {(rLL) (sLL) (sRL)  (rRL)};
\draw[->] ({-\halfl -0.2}, 0.2) -- ++(0, \halfw);
\draw[->] ({-\halfl -0.2}, -0.2) -- ++(0, -\halfw);
\draw[->] ({\halfl +0.2}, -0.2) -- ++(0, -\halfw);
\draw[->] ({\halfl +0.2}, 0.2) -- ++(0, \halfw);
\draw[{|Latex[width=2mm,length=2mm]}-{Latex[width=2mm,length=2mm]|}] (sLU) -- (sLL) node[midway, left] {$W$};
\node[right, below] at (0,0) {$O$};
\node at (0,0) {$\bullet$};
\draw[<->] (0, {\halfw/2}) node[right] {$y$} -- (0,0) -- ({\halfw/2}, 0) node[right] {$x$};
%\fill[pattern=north west lines] (rLL) rectangle ($(rLU) + (-0.1, 0)$);
%\fill[pattern=north west lines] (rRL) rectangle ($(rRU) + (0.1, 0)$);
%\draw (rLL) rectangle ($(rLU) + (-0.1, 0)$);
%\draw (rRL) rectangle ($(rRU) + (0.1, 0)$);
%\draw[->] ({-\halfl -\xshift -0.2}, 0) -- ++(-0.5,0) node[left] {$T$};
%\draw[->] ({\halfl +\xshift +0.2}, 0) -- ++(0.5,0) node[right] {$T$};
%\draw (\halfl, 0) + (+0.2,0) -- ++(0.5,0);
%\draw (0,1) -- (0,0);
\end{tikzpicture}

==> Figures/schematic_PaperII.tikz <==
\begin{tikzpicture}[scale=1]
%\Large
    \tikzmath{\xshift=0.3; \yshift=0.2; \halfw=1; \halfl=2.5; };
\coordinate (LU) at (-\halfl, \halfw); % original 4 conors
\coordinate (LL) at (-\halfl, -\halfw);
\coordinate (RU) at (\halfl,\halfw);
\coordinate (RL) at (\halfl,-\halfw);
\coordinate (rLU) at ($(LU) + (-\xshift, 0) $); % r means real
\coordinate (rLL) at ($(LL) + (-\xshift, 0) $);
\coordinate (rRU) at ($(RU) + (\xshift, 0) $);
\coordinate (rRL) at ($(RL) + (\xshift, 0) $);
\coordinate (sLU) at ($(-1, \halfw) + (0, -\yshift)$);
\coordinate (sLL) at ($(-1, -\halfw) + (0, \yshift)$);
\coordinate (sRU) at ($(1, \halfw) + (0, -\yshift)$);
\coordinate (sRL) at ($(1, -\halfw) + (0, \yshift)$);
\draw[dashed, thick] (LL) rectangle (RU);
\draw[thick] (rLU) -- (rLL);
\draw[thick] (rRU) -- (rRL);
\draw[thick] plot [smooth, tension=0.5] coordinates {(rLU) (sLU) (sRU)  (rRU)};
\draw[thick] plot [smooth, tension=0.5] coordinates {(rLL) (sLL) (sRL)  (rRL)};
\fill[pattern=north west lines] (rLL) rectangle ($(rLU) + (-0.1, 0)$);
\fill[pattern=north west lines] (rRL) rectangle ($(rRU) + (0.1, 0)$);
\draw (rLL) rectangle ($(rLU) + (-0.1, 0)$);
\draw (rRL) rectangle ($(rRU) + (0.1, 0)$);
\draw[->] ({-\halfl -\xshift -0.2}, 0) -- ++(-0.5,0) node[left] {$T$};
\draw[->] ({\halfl +\xshift +1}, 0) -- ++(0.5,0) node[right] {$T$};
\draw[{|Latex[width=2mm,length=2mm]}-{Latex[width=2mm,length=2mm]|}] ([yshift=-5pt]LL) -- ([yshift=-5pt]RL) node[midway, below] {$L$};
\draw[{|Latex[width=2mm,length=2mm]}-{Latex[width=2mm,length=2mm]|}] ([xshift=8pt]rRU) -- ([xshift=8pt]rRL) node[midway, right] {$W$};
\node[right, below] at (0,0) {$O$};
\node at (0,0) {$\bullet$};
%\draw (\halfl, 0) + (+0.2,0) -- ++(0.5,0);
%\draw (0,1) -- (0,0);
\end{tikzpicture}

==> Figures/schematic_buckling.tikz <==
\begin{tikzpicture}
    \begin{axis}[
    hide axis,
    view={-45}{25},
    shader=interp,
    %height=0.5\linewidth
    unit vector ratio*=1 1 1,
    %restrict y to domain=-1:5
    ymin=-1,
    ymax=5,
    colormap={bw}{
        gray(0cm)=(0);
        gray(1cm)=(1);
    },
    colormap/bone,
    ]
        \addplot3[surf, domain=0:4, 
                  %samples=100
                  samples=2,
                  samples y=100
                 ] {0.3* sin(pi/4 * deg(y) )};
        %\addplot3 [area plot, y domain=0:4] (0, y, {0.3* sin(pi/4 * deg(y) )});
        \pgfplotsinvokeforeach{0.3, 2, 3.7} {
            \draw[->, thick] (#1, -1, 0) -- (#1, -0.2, 0); 
            \draw[->, thick] (#1, 5, 0 ) -- (#1, 4.2, 0);
        };
    \end{axis}
\end{tikzpicture}

==> Figures/schematic_confined_buckling.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        view={-45}{25},
        unit vector ratio*=1 1 1,
        ymin=-1,
        ymax=5,
        zmin=-1.5,
        colormap/bone,
        xlabel=$x$,
        ylabel=$y$,
        ]
            \addplot3[surf,shader=interp, domain=0:4, 
                    %samples=2,
                    %samples y=100
                    ] {-0.3* sin(pi/4 * deg(x)) * 
                    sin(pi * 5 /4 * deg(y) )};
            % \fill[top color=purple, bottom color=purple!10, 
            % shading angle=-25] (0,0,-0.5) -- (0, 0, 0) -- (0,4,0) -- (0,4,-0.5) --
            % cycle;
            % \fill[top color=purple, bottom color=purple!10, 
            % %fill=purple, 
            % shading angle=25
            % ] (0,0,-0.5) -- (0,0,0) -- (4, 0, 0) -- (4, 0, -0.5) -- cycle;
            \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (0,-0.2,-0.5) -- (4, -0.2, -0.5) node[midway, below] {$\ell$};
            \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (-0.2, 0, -0.5) -- (-0.2, 4, -0.5) node[midway, below] {$W$}; 
        \end{axis}
\end{tikzpicture}

==> Figures/schematic_confined_buckling_tension.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        view={-45}{25},
        unit vector ratio*=1 1 1,
        ymin=-1,
        ymax=5,
        xmin=-1,
        xmax=5,
        zmin=-1.5,
        colormap/bone,
        xlabel=$x$,
        ylabel=$y$,
        ]
            \addplot3[surf,shader=interp, domain=0:4, 
                    %samples=2,
                    %samples y=100
                    ] {-0.3* sin(pi/4 * deg(x)) * 
                    sin(pi * 7 /4 * deg(y) )};
            % \pgfplotsinvokeforeach{0.3, 2, 3.7} {
            %     \draw[->, thick] (#1, -1, 0) -- (#1, -0.2, 0); 
            %     \draw[->, thick] (#1, 5, 0 ) -- (#1, 4.2, 0);
            % };
            \pgfplotsinvokeforeach{0.3, 2, 3.7} {
                \draw[<-, thick] (-1, #1, 0) -- (-0.2, #1, 0); 
                \draw[<-, thick] (5, #1, 0 ) -- (4.2, #1, 0);
            };
            \node[left] at (-1, 2, 0) {$T$};
            \node[right] at (5, 2, 0) {$T$};
            % \fill[top color=purple, bottom color=purple!10, 
            % shading angle=-25] (0,0,-0.5) -- (0, 0, 0) -- (0,4,0) -- (0,4,-0.5) --
            % cycle;
            % \fill[top color=purple, bottom color=purple!10, 
            % %fill=purple, 
            % shading angle=25
            % ] (0,0,-0.5) -- (0,0,0) -- (4, 0, 0) -- (4, 0, -0.5) -- cycle;
            \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (0,-0.2,-0.5) -- (4, -0.2, -0.5) node[midway, below] {$\ell$};
            % \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (-0.2, 0, -0.5) -- (-0.2, 4, -0.5) node[midway, below] {$W$}; 
        \end{axis}
\end{tikzpicture}

==> Figures/schematic_confined_wrinkling.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        view={-45}{25},
        unit vector ratio*=1 1 1,
        ymin=-1,
        ymax=5,
        zmin=-1.5,
        colormap/bone,
        xlabel=$x$,
        ylabel=$y$,
        ]
            \addplot3[surf,shader=interp, domain=0:4, 
                    %samples=2,
                    %samples y=100
                    ] {0.3* sin(pi/4 * deg(x)) * sin(2 * pi * 3 /4 * deg(y) )};
            \fill[top color=purple, bottom color=purple!10, 
            shading angle=-25] (0,0,-0.5) -- (0, 0, 0) -- (0,4,0) -- (0,4,-0.5) --
            cycle;
            \fill[top color=purple, bottom color=purple!10, 
            %fill=purple, 
            shading angle=25
            ] (0,0,-0.5) -- (0,0,0) -- (4, 0, 0) -- (4, 0, -0.5) -- cycle;
            \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (0,-0.2,-0.5) -- (4, -0.2, -0.5) node[midway, below] {$\ell$};
            \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (-0.2, 0, -0.5) -- (-0.2, 4, -0.5) node[midway, below] {$W$}; 
        \end{axis}
\end{tikzpicture}

==> Figures/schematic_wrinkling.tikz <==
\begin{tikzpicture}
        \begin{axis}[
        hide axis,
        view={-45}{25},
        %shader=interp,
        %height=0.5\linewidth
        unit vector ratio*=1 1 1,
        %restrict y to domain=-1:5
        ymin=-1,
        ymax=5,
        zmin=-1.5,
        zmax=1,
        % colormap={bw}{
        %     gray(0cm)=(0);
        %     gray(1cm)=(1);
        % },
        colormap/bone,
        xlabel=$x$,
        ylabel=$y$,
        ]
            %\begin{pgfonlayer}{pre main}
                \addplot3[surf,shader=interp, domain=0:4, 
                % patch type=rectangle,
                        samples=2,
                       samples y=100
                      ] {0.3* sin(2 * pi * 3 /4 * deg(y) )};
            \fill[top color=purple, bottom color=purple!10, 
            %fill=purple, 
            shading angle=-25] (0,0,-0.5) -- plot[variable=\y,domain=0:4, smooth] (0,\y,{0.3* sin(2 * pi * 3 /4 * deg(\y) )}) -- (0,4,-0.5) --
            cycle;
            \fill[top color=purple, bottom color=purple!10, 
            %fill=purple, 
            shading angle=25
            ] (0,0,-0.5) -- (0,0,0) -- (4, 0, 0) -- (4, 0, -0.5) -- cycle;
            \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (-0.2, 0, -0.5) -- (-0.2, 4, -0.5) node[midway, below] {$W$}; 
            \draw[{|Latex[width=1.5mm,length=1.5mm]}-{Latex[width=1.5mm,length=1.5mm]|}] (4.2, 0.33, 0.33) -- (4.2, 1.66, 0.33) node[midway, above] {$\lambda$};
            %\end{pgfonlayer}
            % \addplot3 [name path=U, domain=0:4] (0, y, {0.3* sin(2 * pi * 3 /4 * deg(y) )});
            % \addplot3 [name path=D, domain=0:4] (0, y, -0.5);
            % \addplot3 [brown]fill between[of=U and D];
        \end{axis}
\end{tikzpicture}
